Spin Correlations in the Two-Dimensional Spin-5/2 Heisenberg Antiferromagnet Rb2MnF4

We report a neutron scattering study of the instantaneous spin correlations in the two-dimensional spin S=5/2 square-lattice Heisenberg antiferromagnet Rb_2MnF_4. The measured correlation lengths are quantitatively described, with no adjustable parameters, by high-temperature series expansion results and by a theory based on the quantum self-consistent harmonic approximation. Conversely, we find that the data, which cover the range from about 1 to 50 lattice constants, are outside of the regime corresponding to renormalized classical behavior of the quantum non-linear sigma model. In addition, we observe a crossover from Heisenberg to Ising critical behavior near the Neel temperature; this crossover is well described by a mean-field model with no adjustable parameters.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

